Analytical SNR Prediction in Long-Haul Optical Transmission using General Dual-Polarization 4D Formats

Nonlinear interference models for dual-polarization 4D (DP-4D) modulation have only been used so far to predict signal-signal nonlinear interference. We show that including the signal-noise term in the prediction of the effective signal-to-noise ratio in long distance DP-4D transmission improves the accuracy by up to 0.2 dB.

==> tikz/fig2.tex <==
\hspace{-1em}
\subfigure{
% \input{./tikz/OS128_DvsNLI.tikz}
\includegraphics{./tikz/OS128_DvsNLI.pdf}
}
\hspace{-13em}
\subfigure{
% \input{./tikz/diff_modulation.tikz}
\includegraphics{./tikz/diff_modulation.pdf}
}
% \hspace{-1.2em}
% \subfigure[OS128]{
%  \input{./tikz/MI_OS128.tikz}
% }
% \hspace{-2.5em}
